Towards Data-Driven Multi-Stage OPF

The operation of large-scale power systems is usually scheduled ahead via numerical optimization. However, this requires models of grid topology, line parameters, and bus specifications. Classic approaches first identify the network topology, i.e., the graph of interconnections and the associated impedances. The power generation schedules are then computed by solving a multi-stage optimal power flow (OPF) problem built around the model. In this paper, we explore the prospect of data-driven approaches to multi-stage optimal power flow. Specifically, we leverage recent findings from systems and control to bypass the identification step and to construct the optimization problem directly from data. We illustrate the performance of our method on a 118-bus system and compare it with the classical identification-based approach.

==> figures/max_pf_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
scale only axis,
xmin=1,
xmax=97,
ymin=0,
ymax=320,
xlabel={Time (15-minute intervals)},
ylabel={$\max_{i \in \mathcal{E}} \abs{f_i(t)}$ (MW)},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	269.534637750838\\
2	272.802259417332\\
3	275.791430247161\\
4	276.970303363057\\
5	288.659122753558\\
6	280.484489196542\\
7	274.24731331821\\
8	276.684495675383\\
9	268.714742204293\\
10	271.863026905715\\
11	277.176233551488\\
12	273.834464481231\\
13	276.251880455238\\
14	271.100636342793\\
15	269.342187850285\\
16	278.036138234296\\
17	288.989673147641\\
18	284.072528598191\\
19	297.070713655344\\
20	285.669754824093\\
21	286.5900016289\\
22	292.522974697941\\
23	297.893492330513\\
24	297.893529367594\\
25	297.893529564109\\
26	297.893529546208\\
27	297.893529502544\\
28	297.893529284234\\
29	297.893529498946\\
30	297.893529516126\\
31	297.893529421275\\
32	297.89352922491\\
33	297.893528024075\\
34	297.893523611648\\
35	297.893529462872\\
36	297.893529470705\\
37	297.893529098393\\
38	297.893527002563\\
39	282.604789646902\\
40	272.683656095032\\
41	262.39173054422\\
42	265.411423975089\\
43	268.147588917443\\
44	260.922302594782\\
45	264.034349981456\\
46	266.526633517748\\
47	270.765364698747\\
48	277.700743359708\\
49	269.474908280855\\
50	276.277431517517\\
51	265.950108160344\\
52	257.109691047098\\
53	295.89984910835\\
54	301.836994754043\\
55	266.30615175894\\
56	256.195863184756\\
57	272.230322957023\\
58	263.771053081915\\
59	262.17930373308\\
60	252.206599586625\\
61	253.851019561779\\
62	300.309604113987\\
63	300.309556416205\\
64	300.309594334728\\
65	300.309970006451\\
66	300.309696160123\\
67	300.309761478359\\
68	300.310578025968\\
69	300.309977545742\\
70	300.309675794777\\
71	300.309701200276\\
72	300.309570344345\\
73	300.309586220108\\
74	272.628610905895\\
75	258.700621844327\\
76	257.669863254484\\
77	253.561461484542\\
78	252.72025417288\\
79	248.096116859366\\
80	246.018551625866\\
81	244.453411099007\\
82	245.440732032299\\
83	246.746454287488\\
84	249.871571135365\\
85	242.739298667293\\
86	241.066134586699\\
87	224.487909296586\\
88	219.857029043447\\
89	230.898241416884\\
90	230.542518752088\\
91	247.88351905759\\
92	249.84621098412\\
93	254.523697436777\\
94	260.573124859982\\
95	257.429588477744\\
96	261.345532023365\\
97	261.345532023365\\
};
\addlegendentry{Exact DC model}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	269.552265618083\\
2	272.81930756079\\
3	275.808719190955\\
4	276.985571004127\\
5	288.67496636137\\
6	280.500885640194\\
7	274.264174529246\\
8	276.702491659753\\
9	268.732274922808\\
10	271.881126351847\\
11	277.194051737416\\
12	273.852843768458\\
13	276.27047747759\\
14	271.118217221487\\
15	269.354025698873\\
16	278.04299155092\\
17	288.99559045138\\
18	284.067424362243\\
19	297.061698110046\\
20	285.661715614061\\
21	286.579510265137\\
22	292.511096002664\\
23	297.925436180581\\
24	299.153509338661\\
25	299.503881250831\\
26	298.942784875078\\
27	298.392877031079\\
28	299.050626786425\\
29	299.1705236807\\
30	298.346718150938\\
31	298.863469366463\\
32	298.290916834972\\
33	297.903616243332\\
34	298.559164313048\\
35	298.471838306886\\
36	298.243819091163\\
37	298.666086584651\\
38	298.289750881528\\
39	282.618696163327\\
40	272.697730178356\\
41	262.405782793\\
42	265.425142572338\\
43	268.160471277518\\
44	260.935706156615\\
45	264.04612694919\\
46	266.538661122853\\
47	270.777586438423\\
48	277.713827577579\\
49	269.488584657121\\
50	276.291004823635\\
51	265.96277448606\\
52	257.100174016317\\
53	295.467809767032\\
54	303.835329042719\\
55	266.296569889905\\
56	256.403184684771\\
57	272.048556249475\\
58	264.062956741256\\
59	262.73162133096\\
60	252.221077075667\\
61	253.865093433791\\
62	296.217952682893\\
63	296.626808008502\\
64	296.698235508345\\
65	297.396395258639\\
66	297.709670664885\\
67	298.130184780425\\
68	297.684300942766\\
69	297.590704207155\\
70	297.328456052146\\
71	297.218091401188\\
72	296.118330518415\\
73	296.023877124928\\
74	272.628367156467\\
75	258.497755131283\\
76	257.466802454137\\
77	253.359276755972\\
78	252.517743874773\\
79	247.891864152332\\
80	245.815806930761\\
81	244.251449201888\\
82	245.238798382055\\
83	246.544431861458\\
84	249.669887112965\\
85	242.753506357484\\
86	241.082185006309\\
87	224.503780329157\\
88	219.873359243303\\
89	230.914733174043\\
90	230.558269081057\\
91	247.899568134258\\
92	249.862369539235\\
93	254.540503784954\\
94	260.589316198008\\
95	257.446874622322\\
96	261.363983693279\\
97	261.363983693279\\
};
\addlegendentry{Scd ID}

\addplot[const plot, color=mycolor3] table[row sep=crcr] {%
1	203.695207868059\\
2	220.893980699602\\
3	241.908424991319\\
4	204.099162965394\\
5	224.208282430905\\
6	246.362495890041\\
7	244.64407612633\\
8	260.734884358024\\
9	255.474026428221\\
10	292.824712987913\\
11	305.97187868676\\
12	290.902206767946\\
13	283.748692007431\\
14	271.229029877762\\
15	244.582680086982\\
16	221.899405261445\\
17	201.563772064168\\
18	198.384495243156\\
19	206.501811891563\\
20	187.866561572969\\
21	188.217119150861\\
22	180.995140324557\\
23	189.061067615049\\
24	204.130606511164\\
25	210.83172639806\\
26	237.378036466975\\
27	249.34372316947\\
28	230.254555707236\\
29	224.127682065902\\
30	207.83351427664\\
31	193.593425226919\\
32	193.250356262586\\
33	206.24860337045\\
34	201.287452280664\\
35	235.340329012003\\
36	208.230087223017\\
37	218.352482825275\\
38	184.041197579649\\
39	204.690009403111\\
40	218.671726035838\\
41	169.629150543596\\
42	168.41983907137\\
43	151.992253380303\\
44	161.826141908812\\
45	196.569905300776\\
46	203.837265434008\\
47	205.645284000107\\
48	198.34104906548\\
49	194.796378106117\\
50	194.892545247822\\
51	192.266685276316\\
52	196.607914700279\\
53	240.815935290632\\
54	246.021413516009\\
55	209.058630303662\\
56	206.633325108533\\
57	223.636556228494\\
58	196.018361915979\\
59	186.880912859501\\
60	178.996331443893\\
61	210.724977315939\\
62	295.360549910388\\
63	303.016350842904\\
64	302.514282283658\\
65	303.767272329098\\
66	304.226600120392\\
67	304.033449217956\\
68	302.579756796665\\
69	303.738670980936\\
70	303.47464755337\\
71	303.221347788467\\
72	303.261118733397\\
73	302.710474761053\\
74	273.293263525434\\
75	239.286705718416\\
76	232.203929087838\\
77	189.125694393025\\
78	161.136189708958\\
79	137.91664909274\\
80	146.912813820471\\
81	143.369771452127\\
82	139.767034380072\\
83	147.027960839669\\
84	157.749898200431\\
85	164.482756031248\\
86	206.030429725493\\
87	181.530512439116\\
88	182.9298663216\\
89	185.303093028132\\
90	178.863514935858\\
91	196.68951461481\\
92	178.843828179581\\
93	189.847671295356\\
94	188.707068214992\\
95	191.113223644508\\
96	184.338142026467\\
97	184.338142026467\\
};
\addlegendentry{DD OPF}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	300\\
97	300\\
};
\addlegendentry{Upper bound}

\end{axis}
\end{tikzpicture}%
